TSENOR: Highly-Efficient Algorithm for Finding Transposable N:M Sparse Masks

Network pruning reduces the computational requirements of large neural networks, with N:M sparsity -- retaining only N out of every M consecutive weights -- offering a compelling balance between compressed model quality and hardware acceleration. However, N:M sparsity only accelerates forward-pass computations, as N:M patterns are not preserved during matrix transposition, limiting efficiency during training where both passes are computationally intensive. While transposable N:M sparsity has been proposed to address this limitation, existing methods for finding transposable N:M sparse masks either fail to scale to large models or are restricted to M=4 which results in suboptimal compression-accuracy trade-off. We introduce an efficient solver for transposable N:M masks that scales to billion-parameter models. We formulate mask generation as optimal transport problems and solve through entropy regularization and Dykstra's algorithm, followed by a rounding procedure. Our tensor-based implementation exploits GPU parallelism, achieving up to 100x speedup with only 1-10% error compared to existing methods. Our approach can be integrated with layer-wise N:M pruning frameworks including Wanda, SparseGPT and ALPS to produce transposable N:M sparse models with arbitrary N:M values. Experiments show that LLaMA3.2-8B with transposable 16:32 sparsity maintains performance close to its standard N:M counterpart and outperforms standard 2:4 sparse model, showing the practical value of our approach.

==> entropy_tikz.tex <==
\begin{figure}[!h]
\centering
\begin{tikzpicture}[scale=0.5]
  % Draw filled rectangles
  % Add ellipsis
  % Draw more filled rectangles
  
\draw[fill=red!40] (-4.6,0.7) rectangle (-1.4,-2.5);  
\draw[fill=red!40] (-4.45,0.55) rectangle (-1.25,-2.65);


\draw[fill=blue!40] (2.1,0.2) rectangle (4.5,-2.2);  
\draw[fill=blue!40] (2.2,0.1) rectangle (4.6,-2.3);

\draw[fill=blue!40] (4.9,0.2) rectangle (7.3,-2.2);  
\draw[fill=blue!40] (5.0,0.1) rectangle (7.4,-2.3);

\draw[fill=blue!40] (7.7,0.2) rectangle (10.1,-2.2);  
\draw[fill=blue!40] (7.8,0.1) rectangle (10.2,-2.3);

\draw[fill=blue!40] (10.5,0.2) rectangle (12.9,-2.2);  
\draw[fill=blue!40] (10.6,0.1) rectangle (13.0,-2.3);

\draw[fill=blue!40] (13.3,0.2) rectangle (15.7,-2.2);  
\draw[fill=blue!40] (13.4,0.1) rectangle (15.8,-2.3);

\draw[fill=blue!40] (17.7,0.7) rectangle (20.9,-2.5);  
\draw[fill=blue!40] (17.85,0.55) rectangle (21.05,-2.65);  


\draw[fill=red!53] (-4.3,0.4) rectangle (-3.9,0);
\draw[fill=red!74] (-3.9,0.4) rectangle (-3.5,0);
\draw[fill=red!15] (-3.5,0.4) rectangle (-3.1,0);
\draw[fill=red!20] (-3.1,0.4) rectangle (-2.7,0);
\draw[fill=red!37] (-2.7,0.4) rectangle (-2.3,0);
\draw[fill=red!64] (-2.3,0.4) rectangle (-1.9,0);
\draw[fill=red!53] (-1.9,0.4) rectangle (-1.5,0);
\draw[fill=red!83] (-1.5,0.4) rectangle (-1.1,0);
\draw[fill=red!50] (-4.3,0) rectangle (-3.9,-0.4);
\draw[fill=red!64] (-3.9,0) rectangle (-3.5,-0.4);
\draw[fill=red!41] (-3.5,0) rectangle (-3.1,-0.4);
\draw[fill=red!45] (-3.1,0) rectangle (-2.7,-0.4);
\draw[fill=red!5] (-2.7,0) rectangle (-2.3,-0.4);
\draw[fill=red!24] (-2.3,0) rectangle (-1.9,-0.4);
\draw[fill=red!36] (-1.9,0) rectangle (-1.5,-0.4);
\draw[fill=red!55] (-1.5,0) rectangle (-1.1,-0.4);
\draw[fill=red!69] (-4.3,-0.4) rectangle (-3.9,-0.8);
\draw[fill=red!76] (-3.9,-0.4) rectangle (-3.5,-0.8);
\draw[fill=red!23] (-3.5,-0.4) rectangle (-3.1,-0.8);
\draw[fill=red!35] (-3.1,-0.4) rectangle (-2.7,-0.8);
\draw[fill=red!68] (-2.7,-0.4) rectangle (-2.3,-0.8);
\draw[fill=red!84] (-2.3,-0.4) rectangle (-1.9,-0.8);
\draw[fill=red!45] (-1.9,-0.4) rectangle (-1.5,-0.8);
\draw[fill=red!81] (-1.5,-0.4) rectangle (-1.1,-0.8);
\draw[fill=red!47] (-4.3,-0.8) rectangle (-3.9,-1.2);
\draw[fill=red!58] (-3.9,-0.8) rectangle (-3.5,-1.2);
\draw[fill=red!87] (-3.5,-0.8) rectangle (-3.1,-1.2);
\draw[fill=red!7] (-3.1,-0.8) rectangle (-2.7,-1.2);
\draw[fill=red!25] (-2.7,-0.8) rectangle (-2.3,-1.2);
\draw[fill=red!43] (-2.3,-0.8) rectangle (-1.9,-1.2);
\draw[fill=red!37] (-1.9,-0.8) rectangle (-1.5,-1.2);
\draw[fill=red!85] (-1.5,-0.8) rectangle (-1.1,-1.2);
\draw[fill=red!24] (-4.3,-1.2) rectangle (-3.9,-1.6);
\draw[fill=red!34] (-3.9,-1.2) rectangle (-3.5,-1.6);
\draw[fill=red!22] (-3.5,-1.2) rectangle (-3.1,-1.6);
\draw[fill=red!7] (-3.1,-1.2) rectangle (-2.7,-1.6);
\draw[fill=red!28] (-2.7,-1.2) rectangle (-2.3,-1.6);
\draw[fill=red!85] (-2.3,-1.2) rectangle (-1.9,-1.6);
\draw[fill=red!71] (-1.9,-1.2) rectangle (-1.5,-1.6);
\draw[fill=red!72] (-1.5,-1.2) rectangle (-1.1,-1.6);
\draw[fill=red!56] (-4.3,-1.6) rectangle (-3.9,-2);
\draw[fill=red!31] (-3.9,-1.6) rectangle (-3.5,-2);
\draw[fill=red!60] (-3.5,-1.6) rectangle (-3.1,-2);
\draw[fill=red!7] (-3.1,-1.6) rectangle (-2.7,-2);
\draw[fill=red!20] (-2.7,-1.6) rectangle (-2.3,-2);
\draw[fill=red!31] (-2.3,-1.6) rectangle (-1.9,-2);
\draw[fill=red!77] (-1.9,-1.6) rectangle (-1.5,-2);
\draw[fill=red!76] (-1.5,-1.6) rectangle (-1.1,-2);
\draw[fill=red!34] (-4.3,-2) rectangle (-3.9,-2.4);
\draw[fill=red!52] (-3.9,-2) rectangle (-3.5,-2.4);
\draw[fill=red!78] (-3.5,-2) rectangle (-3.1,-2.4);
\draw[fill=red!90] (-3.1,-2) rectangle (-2.7,-2.4);
\draw[fill=red!69] (-2.7,-2) rectangle (-2.3,-2.4);
\draw[fill=red!59] (-2.3,-2) rectangle (-1.9,-2.4);
\draw[fill=red!79] (-1.9,-2) rectangle (-1.5,-2.4);
\draw[fill=red!27] (-1.5,-2) rectangle (-1.1,-2.4);
\draw[fill=red!61] (-4.3,-2.4) rectangle (-3.9,-2.8);
\draw[fill=red!17] (-3.9,-2.4) rectangle (-3.5,-2.8);
\draw[fill=red!22] (-3.5,-2.4) rectangle (-3.1,-2.8);
\draw[fill=red!31] (-3.1,-2.4) rectangle (-2.7,-2.8);
\draw[fill=red!71] (-2.7,-2.4) rectangle (-2.3,-2.8);
\draw[fill=red!69] (-2.3,-2.4) rectangle (-1.9,-2.8);
\draw[fill=red!27] (-1.9,-2.4) rectangle (-1.5,-2.8);
\draw[fill=red!65] (-1.5,-2.4) rectangle (-1.1,-2.8);


\draw[fill=blue!42] (2.3,0) rectangle (2.6,-0.3);
\draw[fill=blue!56] (2.6,0) rectangle (2.9,-0.3);
\draw[fill=blue!25] (2.9,0) rectangle (3.2,-0.3);
\draw[fill=blue!32] (3.2,0) rectangle (3.5,-0.3);
\draw[fill=blue!36] (3.5,0) rectangle (3.8,-0.3);
\draw[fill=blue!42] (3.8,0) rectangle (4.1,-0.3);
\draw[fill=blue!38] (4.1,0) rectangle (4.4,-0.3);
\draw[fill=blue!49] (4.4,0) rectangle (4.7,-0.3);
\draw[fill=blue!46] (2.3,-0.3) rectangle (2.6,-0.6);
\draw[fill=blue!55] (2.6,-0.3) rectangle (2.9,-0.6);
\draw[fill=blue!41] (2.9,-0.3) rectangle (3.2,-0.6);
\draw[fill=blue!52] (3.2,-0.3) rectangle (3.5,-0.6);
\draw[fill=blue!29] (3.5,-0.3) rectangle (3.8,-0.6);
\draw[fill=blue!27] (3.8,-0.3) rectangle (4.1,-0.6);
\draw[fill=blue!35] (4.1,-0.3) rectangle (4.4,-0.6);
\draw[fill=blue!36] (4.4,-0.3) rectangle (4.7,-0.6);
\draw[fill=blue!45] (2.3,-0.6) rectangle (2.6,-0.9);
\draw[fill=blue!49] (2.6,-0.6) rectangle (2.9,-0.9);
\draw[fill=blue!23] (2.9,-0.6) rectangle (3.2,-0.9);
\draw[fill=blue!33] (3.2,-0.6) rectangle (3.5,-0.9);
\draw[fill=blue!49] (3.5,-0.6) rectangle (3.8,-0.9);
\draw[fill=blue!51] (3.8,-0.6) rectangle (4.1,-0.9);
\draw[fill=blue!29] (4.1,-0.6) rectangle (4.4,-0.9);
\draw[fill=blue!41] (4.4,-0.6) rectangle (4.7,-0.9);
\draw[fill=blue!37] (2.3,-0.9) rectangle (2.6,-1.2);
\draw[fill=blue!42] (2.6,-0.9) rectangle (2.9,-1.2);
\draw[fill=blue!73] (2.9,-0.9) rectangle (3.2,-1.2);
\draw[fill=blue!28] (3.2,-0.9) rectangle (3.5,-1.2);
\draw[fill=blue!30] (3.5,-0.9) rectangle (3.8,-1.2);
\draw[fill=blue!30] (3.8,-0.9) rectangle (4.1,-1.2);
\draw[fill=blue!30] (4.1,-0.9) rectangle (4.4,-1.2);
\draw[fill=blue!51] (4.4,-0.9) rectangle (4.7,-1.2);
\draw[fill=blue!30] (2.3,-1.2) rectangle (2.6,-1.5);
\draw[fill=blue!32] (2.6,-1.2) rectangle (2.9,-1.5);
\draw[fill=blue!29] (2.9,-1.2) rectangle (3.2,-1.5);
\draw[fill=blue!31] (3.2,-1.2) rectangle (3.5,-1.5);
\draw[fill=blue!34] (3.5,-1.2) rectangle (3.8,-1.5);
\draw[fill=blue!65] (3.8,-1.2) rectangle (4.1,-1.5);
\draw[fill=blue!55] (4.1,-1.2) rectangle (4.4,-1.5);
\draw[fill=blue!44] (4.4,-1.2) rectangle (4.7,-1.5);
\draw[fill=blue!46] (2.3,-1.5) rectangle (2.6,-1.8);
\draw[fill=blue!30] (2.6,-1.5) rectangle (2.9,-1.8);
\draw[fill=blue!50] (2.9,-1.5) rectangle (3.2,-1.8);
\draw[fill=blue!30] (3.2,-1.5) rectangle (3.5,-1.8);
\draw[fill=blue!31] (3.5,-1.5) rectangle (3.8,-1.8);
\draw[fill=blue!27] (3.8,-1.5) rectangle (4.1,-1.8);
\draw[fill=blue!60] (4.1,-1.5) rectangle (4.4,-1.8);
\draw[fill=blue!46] (4.4,-1.5) rectangle (4.7,-1.8);
\draw[fill=blue!25] (2.3,-1.8) rectangle (2.6,-2.1);
\draw[fill=blue!31] (2.6,-1.8) rectangle (2.9,-2.1);
\draw[fill=blue!50] (2.9,-1.8) rectangle (3.2,-2.1);
\draw[fill=blue!75] (3.2,-1.8) rectangle (3.5,-2.1);
\draw[fill=blue!46] (3.5,-1.8) rectangle (3.8,-2.1);
\draw[fill=blue!30] (3.8,-1.8) rectangle (4.1,-2.1);
\draw[fill=blue!46] (4.1,-1.8) rectangle (4.4,-2.1);
\draw[fill=blue!16] (4.4,-1.8) rectangle (4.7,-2.1);
\draw[fill=blue!49] (2.3,-2.1) rectangle (2.6,-2.4);
\draw[fill=blue!26] (2.6,-2.1) rectangle (2.9,-2.4);
\draw[fill=blue!29] (2.9,-2.1) rectangle (3.2,-2.4);
\draw[fill=blue!39] (3.2,-2.1) rectangle (3.5,-2.4);
\draw[fill=blue!64] (3.5,-2.1) rectangle (3.8,-2.4);
\draw[fill=blue!48] (3.8,-2.1) rectangle (4.1,-2.4);
\draw[fill=blue!28] (4.1,-2.1) rectangle (4.4,-2.4);
\draw[fill=blue!38] (4.4,-2.1) rectangle (4.7,-2.4);


\draw[fill=blue!41] (5.1,0) rectangle (5.4,-0.3);
\draw[fill=blue!76] (5.4,0) rectangle (5.7,-0.3);
\draw[fill=blue!14] (5.7,0) rectangle (6,-0.3);
\draw[fill=blue!26] (6,0) rectangle (6.3,-0.3);
\draw[fill=blue!31] (6.3,0) rectangle (6.6,-0.3);
\draw[fill=blue!43] (6.6,0) rectangle (6.9,-0.3);
\draw[fill=blue!32] (6.9,0) rectangle (7.2,-0.3);
\draw[fill=blue!57] (7.2,0) rectangle (7.5,-0.3);
\draw[fill=blue!49] (5.1,-0.3) rectangle (5.4,-0.6);
\draw[fill=blue!69] (5.4,-0.3) rectangle (5.7,-0.6);
\draw[fill=blue!40] (5.7,-0.3) rectangle (6,-0.6);
\draw[fill=blue!77] (6,-0.3) rectangle (6.3,-0.6);
\draw[fill=blue!18] (6.3,-0.3) rectangle (6.6,-0.6);
\draw[fill=blue!15] (6.6,-0.3) rectangle (6.9,-0.6);
\draw[fill=blue!25] (6.9,-0.3) rectangle (7.2,-0.6);
\draw[fill=blue!26] (7.2,-0.3) rectangle (7.5,-0.6);
\draw[fill=blue!49] (5.1,-0.6) rectangle (5.4,-0.9);
\draw[fill=blue!56] (5.4,-0.6) rectangle (5.7,-0.9);
\draw[fill=blue!12] (5.7,-0.6) rectangle (6,-0.9);
\draw[fill=blue!27] (6,-0.6) rectangle (6.3,-0.9);
\draw[fill=blue!60] (6.3,-0.6) rectangle (6.6,-0.9);
\draw[fill=blue!64] (6.6,-0.6) rectangle (6.9,-0.9);
\draw[fill=blue!16] (6.9,-0.6) rectangle (7.2,-0.9);
\draw[fill=blue!36] (7.2,-0.6) rectangle (7.5,-0.9);
\draw[fill=blue!36] (5.1,-0.9) rectangle (5.4,-1.2);
\draw[fill=blue!45] (5.4,-0.9) rectangle (5.7,-1.2);
\draw[fill=blue!80] (5.7,-0.9) rectangle (6,-1.2);
\draw[fill=blue!22] (6,-0.9) rectangle (6.3,-1.2);
\draw[fill=blue!24] (6.3,-0.9) rectangle (6.6,-1.2);
\draw[fill=blue!22] (6.6,-0.9) rectangle (6.9,-1.2);
\draw[fill=blue!21] (6.9,-0.9) rectangle (7.2,-1.2);
\draw[fill=blue!70] (7.2,-0.9) rectangle (7.5,-1.2);
\draw[fill=blue!20] (5.1,-1.2) rectangle (5.4,-1.5);
\draw[fill=blue!22] (5.4,-1.2) rectangle (5.7,-1.5);
\draw[fill=blue!21] (5.7,-1.2) rectangle (6,-1.5);
\draw[fill=blue!25] (6,-1.2) rectangle (6.3,-1.5);
\draw[fill=blue!29] (6.3,-1.2) rectangle (6.6,-1.5);
\draw[fill=blue!80] (6.6,-1.2) rectangle (6.9,-1.5);
\draw[fill=blue!78] (6.9,-1.2) rectangle (7.2,-1.5);
\draw[fill=blue!46] (7.2,-1.2) rectangle (7.5,-1.5);
\draw[fill=blue!50] (5.1,-1.5) rectangle (5.4,-1.8);
\draw[fill=blue!19] (5.4,-1.5) rectangle (5.7,-1.8);
\draw[fill=blue!65] (5.7,-1.5) rectangle (6,-1.8);
\draw[fill=blue!22] (6,-1.5) rectangle (6.3,-1.8);
\draw[fill=blue!21] (6.3,-1.5) rectangle (6.6,-1.8);
\draw[fill=blue!16] (6.6,-1.5) rectangle (6.9,-1.8);
\draw[fill=blue!80] (6.9,-1.5) rectangle (7.2,-1.8);
\draw[fill=blue!48] (7.2,-1.5) rectangle (7.5,-1.8);
\draw[fill=blue!13] (5.1,-1.8) rectangle (5.4,-2.1);
\draw[fill=blue!20] (5.4,-1.8) rectangle (5.7,-2.1);
\draw[fill=blue!70] (5.7,-1.8) rectangle (6,-2.1);
\draw[fill=blue!80] (6,-1.8) rectangle (6.3,-2.1);
\draw[fill=blue!57] (6.3,-1.8) rectangle (6.6,-2.1);
\draw[fill=blue!22] (6.6,-1.8) rectangle (6.9,-2.1);
\draw[fill=blue!53] (6.9,-1.8) rectangle (7.2,-2.1);
\draw[fill=blue!5] (7.2,-1.8) rectangle (7.5,-2.1);
\draw[fill=blue!61] (5.1,-2.1) rectangle (5.4,-2.4);
\draw[fill=blue!13] (5.4,-2.1) rectangle (5.7,-2.4);
\draw[fill=blue!19] (5.7,-2.1) rectangle (6,-2.4);
\draw[fill=blue!41] (6,-2.1) rectangle (6.3,-2.4);
\draw[fill=blue!80] (6.3,-2.1) rectangle (6.6,-2.4);
\draw[fill=blue!58] (6.6,-2.1) rectangle (6.9,-2.4);
\draw[fill=blue!16] (6.9,-2.1) rectangle (7.2,-2.4);
\draw[fill=blue!32] (7.2,-2.1) rectangle (7.5,-2.4);


\draw[fill=blue!36] (7.9,0) rectangle (8.2,-0.3);
\draw[fill=blue!80] (8.2,0) rectangle (8.5,-0.3);
\draw[fill=blue!5] (8.5,0) rectangle (8.8,-0.3);
\draw[fill=blue!23] (8.8,0) rectangle (9.1,-0.3);
\draw[fill=blue!24] (9.1,0) rectangle (9.4,-0.3);
\draw[fill=blue!46] (9.4,0) rectangle (9.7,-0.3);
\draw[fill=blue!34] (9.7,0) rectangle (10,-0.3);
\draw[fill=blue!70] (10,0) rectangle (10.3,-0.3);
\draw[fill=blue!59] (7.9,-0.3) rectangle (8.2,-0.6);
\draw[fill=blue!80] (8.2,-0.3) rectangle (8.5,-0.6);
\draw[fill=blue!48] (8.5,-0.3) rectangle (8.8,-0.6);
\draw[fill=blue!80] (8.8,-0.3) rectangle (9.1,-0.6);
\draw[fill=blue!9] (9.1,-0.3) rectangle (9.4,-0.6);
\draw[fill=blue!6] (9.4,-0.3) rectangle (9.7,-0.6);
\draw[fill=blue!22] (9.7,-0.3) rectangle (10,-0.6);
\draw[fill=blue!15] (10,-0.3) rectangle (10.3,-0.6);
\draw[fill=blue!43] (7.9,-0.6) rectangle (8.2,-0.9);
\draw[fill=blue!64] (8.2,-0.6) rectangle (8.5,-0.9);
\draw[fill=blue!3] (8.5,-0.6) rectangle (8.8,-0.9);
\draw[fill=blue!21] (8.8,-0.6) rectangle (9.1,-0.9);
\draw[fill=blue!80] (9.1,-0.6) rectangle (9.4,-0.9);
\draw[fill=blue!80] (9.4,-0.6) rectangle (9.7,-0.9);
\draw[fill=blue!7] (9.7,-0.6) rectangle (10,-0.9);
\draw[fill=blue!22] (10,-0.6) rectangle (10.3,-0.9);
\draw[fill=blue!33] (7.9,-0.9) rectangle (8.2,-1.2);
\draw[fill=blue!59] (8.2,-0.9) rectangle (8.5,-1.2);
\draw[fill=blue!80] (8.5,-0.9) rectangle (8.8,-1.2);
\draw[fill=blue!19] (8.8,-0.9) rectangle (9.1,-1.2);
\draw[fill=blue!17] (9.1,-0.9) rectangle (9.4,-1.2);
\draw[fill=blue!14] (9.4,-0.9) rectangle (9.7,-1.2);
\draw[fill=blue!17] (9.7,-0.9) rectangle (10,-1.2);
\draw[fill=blue!80] (10,-0.9) rectangle (10.3,-1.2);
\draw[fill=blue!12] (7.9,-1.2) rectangle (8.2,-1.5);
\draw[fill=blue!16] (8.2,-1.2) rectangle (8.5,-1.5);
\draw[fill=blue!15] (8.5,-1.2) rectangle (8.8,-1.5);
\draw[fill=blue!28] (8.8,-1.2) rectangle (9.1,-1.5);
\draw[fill=blue!29] (9.1,-1.2) rectangle (9.4,-1.5);
\draw[fill=blue!80] (9.4,-1.2) rectangle (9.7,-1.5);
\draw[fill=blue!80] (9.7,-1.2) rectangle (10,-1.5);
\draw[fill=blue!60] (10,-1.2) rectangle (10.3,-1.5);
\draw[fill=blue!61] (7.9,-1.5) rectangle (8.2,-1.8);
\draw[fill=blue!9] (8.2,-1.5) rectangle (8.5,-1.8);
\draw[fill=blue!80] (8.5,-1.5) rectangle (8.8,-1.8);
\draw[fill=blue!18] (8.8,-1.5) rectangle (9.1,-1.8);
\draw[fill=blue!13] (9.1,-1.5) rectangle (9.4,-1.8);
\draw[fill=blue!6] (9.4,-1.5) rectangle (9.7,-1.8);
\draw[fill=blue!80] (9.7,-1.5) rectangle (10,-1.8);
\draw[fill=blue!53] (10,-1.5) rectangle (10.3,-1.8);
\draw[fill=blue!3] (7.9,-1.8) rectangle (8.2,-2.1);
\draw[fill=blue!8] (8.2,-1.8) rectangle (8.5,-2.1);
\draw[fill=blue!80] (8.5,-1.8) rectangle (8.8,-2.1);
\draw[fill=blue!80] (8.8,-1.8) rectangle (9.1,-2.1);
\draw[fill=blue!68] (9.1,-1.8) rectangle (9.4,-2.1);
\draw[fill=blue!9] (9.4,-1.8) rectangle (9.7,-2.1);
\draw[fill=blue!73] (9.7,-1.8) rectangle (10,-2.1);
\draw[fill=blue!0] (10,-1.8) rectangle (10.3,-2.1);
\draw[fill=blue!73] (7.9,-2.1) rectangle (8.2,-2.4);
\draw[fill=blue!3] (8.2,-2.1) rectangle (8.5,-2.4);
\draw[fill=blue!8] (8.5,-2.1) rectangle (8.8,-2.4);
\draw[fill=blue!51] (8.8,-2.1) rectangle (9.1,-2.4);
\draw[fill=blue!80] (9.1,-2.1) rectangle (9.4,-2.4);
\draw[fill=blue!78] (9.4,-2.1) rectangle (9.7,-2.4);
\draw[fill=blue!7] (9.7,-2.1) rectangle (10,-2.4);
\draw[fill=blue!19] (10,-2.1) rectangle (10.3,-2.4);


\draw[fill=blue!25] (10.7,0) rectangle (11,-0.3);
\draw[fill=blue!80] (11,0) rectangle (11.3,-0.3);
\draw[fill=blue!1] (11.3,0) rectangle (11.6,-0.3);
\draw[fill=blue!17] (11.6,0) rectangle (11.9,-0.3);
\draw[fill=blue!21] (11.9,0) rectangle (12.2,-0.3);
\draw[fill=blue!61] (12.2,0) rectangle (12.5,-0.3);
\draw[fill=blue!38] (12.5,0) rectangle (12.8,-0.3);
\draw[fill=blue!77] (12.8,0) rectangle (13.1,-0.3);
\draw[fill=blue!62] (10.7,-0.3) rectangle (11,-0.6);
\draw[fill=blue!80] (11,-0.3) rectangle (11.3,-0.6);
\draw[fill=blue!64] (11.3,-0.3) rectangle (11.6,-0.6);
\draw[fill=blue!80] (11.6,-0.3) rectangle (11.9,-0.6);
\draw[fill=blue!4] (11.9,-0.3) rectangle (12.2,-0.6);
\draw[fill=blue!2] (12.2,-0.3) rectangle (12.5,-0.6);
\draw[fill=blue!20] (12.5,-0.3) rectangle (12.8,-0.6);
\draw[fill=blue!7] (12.8,-0.3) rectangle (13.1,-0.6);
\draw[fill=blue!45] (10.7,-0.6) rectangle (11,-0.9);
\draw[fill=blue!78] (11,-0.6) rectangle (11.3,-0.9);
\draw[fill=blue!1] (11.3,-0.6) rectangle (11.6,-0.9);
\draw[fill=blue!18] (11.6,-0.6) rectangle (11.9,-0.9);
\draw[fill=blue!80] (11.9,-0.6) rectangle (12.2,-0.9);
\draw[fill=blue!80] (12.2,-0.6) rectangle (12.5,-0.9);
\draw[fill=blue!4] (12.5,-0.6) rectangle (12.8,-0.9);
\draw[fill=blue!15] (12.8,-0.6) rectangle (13.1,-0.9);
\draw[fill=blue!30] (10.7,-0.9) rectangle (11,-1.2);
\draw[fill=blue!71] (11,-0.9) rectangle (11.3,-1.2);
\draw[fill=blue!80] (11.3,-0.9) rectangle (11.6,-1.2);
\draw[fill=blue!17] (11.6,-0.9) rectangle (11.9,-1.2);
\draw[fill=blue!16] (11.9,-0.9) rectangle (12.2,-1.2);
\draw[fill=blue!12] (12.2,-0.9) rectangle (12.5,-1.2);
\draw[fill=blue!15] (12.5,-0.9) rectangle (12.8,-1.2);
\draw[fill=blue!80] (12.8,-0.9) rectangle (13.1,-1.2);
\draw[fill=blue!5] (10.7,-1.2) rectangle (11,-1.5);
\draw[fill=blue!7] (11,-1.2) rectangle (11.3,-1.5);
\draw[fill=blue!11] (11.3,-1.2) rectangle (11.6,-1.5);
\draw[fill=blue!28] (11.6,-1.2) rectangle (11.9,-1.5);
\draw[fill=blue!35] (11.9,-1.2) rectangle (12.2,-1.5);
\draw[fill=blue!80] (12.2,-1.2) rectangle (12.5,-1.5);
\draw[fill=blue!80] (12.5,-1.2) rectangle (12.8,-1.5);
\draw[fill=blue!74] (12.8,-1.2) rectangle (13.1,-1.5);
\draw[fill=blue!73] (10.7,-1.5) rectangle (11,-1.8);
\draw[fill=blue!3] (11,-1.5) rectangle (11.3,-1.8);
\draw[fill=blue!80] (11.3,-1.5) rectangle (11.6,-1.8);
\draw[fill=blue!14] (11.6,-1.5) rectangle (11.9,-1.8);
\draw[fill=blue!8] (11.9,-1.5) rectangle (12.2,-1.8);
\draw[fill=blue!3] (12.2,-1.5) rectangle (12.5,-1.8);
\draw[fill=blue!80] (12.5,-1.5) rectangle (12.8,-1.8);
\draw[fill=blue!59] (12.8,-1.5) rectangle (13.1,-1.8);
\draw[fill=blue!0] (10.7,-1.8) rectangle (11,-2.1);
\draw[fill=blue!1] (11,-1.8) rectangle (11.3,-2.1);
\draw[fill=blue!80] (11.3,-1.8) rectangle (11.6,-2.1);
\draw[fill=blue!80] (11.6,-1.8) rectangle (11.9,-2.1);
\draw[fill=blue!76] (11.9,-1.8) rectangle (12.2,-2.1);
\draw[fill=blue!2] (12.2,-1.8) rectangle (12.5,-2.1);
\draw[fill=blue!80] (12.5,-1.8) rectangle (12.8,-2.1);
\draw[fill=blue!0] (12.8,-1.8) rectangle (13.1,-2.1);
\draw[fill=blue!80] (10.7,-2.1) rectangle (11,-2.4);
\draw[fill=blue!0] (11,-2.1) rectangle (11.3,-2.4);
\draw[fill=blue!3] (11.3,-2.1) rectangle (11.6,-2.4);
\draw[fill=blue!65] (11.6,-2.1) rectangle (11.9,-2.4);
\draw[fill=blue!80] (11.9,-2.1) rectangle (12.2,-2.4);
\draw[fill=blue!80] (12.2,-2.1) rectangle (12.5,-2.4);
\draw[fill=blue!3] (12.5,-2.1) rectangle (12.8,-2.4);
\draw[fill=blue!8] (12.8,-2.1) rectangle (13.1,-2.4);


\draw[fill=blue!1] (13.5,0) rectangle (13.8,-0.3);
\draw[fill=blue!80] (13.8,0) rectangle (14.1,-0.3);
\draw[fill=blue!0] (14.1,0) rectangle (14.4,-0.3);
\draw[fill=blue!3] (14.4,0) rectangle (14.7,-0.3);
\draw[fill=blue!7] (14.7,0) rectangle (15,-0.3);
\draw[fill=blue!80] (15,0) rectangle (15.3,-0.3);
\draw[fill=blue!69] (15.3,0) rectangle (15.6,-0.3);
\draw[fill=blue!80] (15.6,0) rectangle (15.9,-0.3);
\draw[fill=blue!77] (13.5,-0.3) rectangle (13.8,-0.6);
\draw[fill=blue!80] (13.8,-0.3) rectangle (14.1,-0.6);
\draw[fill=blue!80] (14.1,-0.3) rectangle (14.4,-0.6);
\draw[fill=blue!80] (14.4,-0.3) rectangle (14.7,-0.6);
\draw[fill=blue!0] (14.7,-0.3) rectangle (15,-0.6);
\draw[fill=blue!0] (15,-0.3) rectangle (15.3,-0.6);
\draw[fill=blue!3] (15.3,-0.3) rectangle (15.6,-0.6);
\draw[fill=blue!0] (15.6,-0.3) rectangle (15.9,-0.6);
\draw[fill=blue!61] (13.5,-0.6) rectangle (13.8,-0.9);
\draw[fill=blue!80] (13.8,-0.6) rectangle (14.1,-0.9);
\draw[fill=blue!0] (14.1,-0.6) rectangle (14.4,-0.9);
\draw[fill=blue!19] (14.4,-0.6) rectangle (14.7,-0.9);
\draw[fill=blue!80] (14.7,-0.6) rectangle (15,-0.9);
\draw[fill=blue!80] (15,-0.6) rectangle (15.3,-0.9);
\draw[fill=blue!0] (15.3,-0.6) rectangle (15.6,-0.9);
\draw[fill=blue!1] (15.6,-0.6) rectangle (15.9,-0.9);
\draw[fill=blue!21] (13.5,-0.9) rectangle (13.8,-1.2);
\draw[fill=blue!80] (13.8,-0.9) rectangle (14.1,-1.2);
\draw[fill=blue!80] (14.1,-0.9) rectangle (14.4,-1.2);
\draw[fill=blue!33] (14.4,-0.9) rectangle (14.7,-1.2);
\draw[fill=blue!18] (14.7,-0.9) rectangle (15,-1.2);
\draw[fill=blue!0] (15,-0.9) rectangle (15.3,-1.2);
\draw[fill=blue!8] (15.3,-0.9) rectangle (15.6,-1.2);
\draw[fill=blue!80] (15.6,-0.9) rectangle (15.9,-1.2);
\draw[fill=blue!0] (13.5,-1.2) rectangle (13.8,-1.5);
\draw[fill=blue!0] (13.8,-1.2) rectangle (14.1,-1.5);
\draw[fill=blue!0] (14.1,-1.2) rectangle (14.4,-1.5);
\draw[fill=blue!25] (14.4,-1.2) rectangle (14.7,-1.5);
\draw[fill=blue!55] (14.7,-1.2) rectangle (15,-1.5);
\draw[fill=blue!80] (15,-1.2) rectangle (15.3,-1.5);
\draw[fill=blue!80] (15.3,-1.2) rectangle (15.6,-1.5);
\draw[fill=blue!80] (15.6,-1.2) rectangle (15.9,-1.5);
\draw[fill=blue!80] (13.5,-1.5) rectangle (13.8,-1.8);
\draw[fill=blue!0] (13.8,-1.5) rectangle (14.1,-1.8);
\draw[fill=blue!80] (14.1,-1.5) rectangle (14.4,-1.8);
\draw[fill=blue!1] (14.4,-1.5) rectangle (14.7,-1.8);
\draw[fill=blue!0] (14.7,-1.5) rectangle (15,-1.8);
\draw[fill=blue!0] (15,-1.5) rectangle (15.3,-1.8);
\draw[fill=blue!80] (15.3,-1.5) rectangle (15.6,-1.8);
\draw[fill=blue!79] (15.6,-1.5) rectangle (15.9,-1.8);
\draw[fill=blue!0] (13.5,-1.8) rectangle (13.8,-2.1);
\draw[fill=blue!0] (13.8,-1.8) rectangle (14.1,-2.1);
\draw[fill=blue!80] (14.1,-1.8) rectangle (14.4,-2.1);
\draw[fill=blue!80] (14.4,-1.8) rectangle (14.7,-2.1);
\draw[fill=blue!80] (14.7,-1.8) rectangle (15,-2.1);
\draw[fill=blue!0] (15,-1.8) rectangle (15.3,-2.1);
\draw[fill=blue!80] (15.3,-1.8) rectangle (15.6,-2.1);
\draw[fill=blue!0] (15.6,-1.8) rectangle (15.9,-2.1);
\draw[fill=blue!80] (13.5,-2.1) rectangle (13.8,-2.4);
\draw[fill=blue!0] (13.8,-2.1) rectangle (14.1,-2.4);
\draw[fill=blue!0] (14.1,-2.1) rectangle (14.4,-2.4);
\draw[fill=blue!80] (14.4,-2.1) rectangle (14.7,-2.4);
\draw[fill=blue!80] (14.7,-2.1) rectangle (15,-2.4);
\draw[fill=blue!80] (15,-2.1) rectangle (15.3,-2.4);
\draw[fill=blue!0] (15.3,-2.1) rectangle (15.6,-2.4);
\draw[fill=blue!0] (15.6,-2.1) rectangle (15.9,-2.4);


\draw[fill=blue!0] (18,0.4) rectangle (18.4,0);
\draw[fill=blue!80] (18.4,0.4) rectangle (18.8,0);
\draw[fill=blue!0] (18.8,0.4) rectangle (19.2,0);
\draw[fill=blue!0] (19.2,0.4) rectangle (19.6,0);
\draw[fill=blue!0] (19.6,0.4) rectangle (20,0);
\draw[fill=blue!80] (20,0.4) rectangle (20.4,0);
\draw[fill=blue!80] (20.4,0.4) rectangle (20.8,0);
\draw[fill=blue!80] (20.8,0.4) rectangle (21.2,0);
\draw[fill=blue!80] (18,0) rectangle (18.4,-0.4);
\draw[fill=blue!80] (18.4,0) rectangle (18.8,-0.4);
\draw[fill=blue!80] (18.8,0) rectangle (19.2,-0.4);
\draw[fill=blue!80] (19.2,0) rectangle (19.6,-0.4);
\draw[fill=blue!0] (19.6,0) rectangle (20,-0.4);
\draw[fill=blue!0] (20,0) rectangle (20.4,-0.4);
\draw[fill=blue!0] (20.4,0) rectangle (20.8,-0.4);
\draw[fill=blue!0] (20.8,0) rectangle (21.2,-0.4);
\draw[fill=blue!80] (18,-0.4) rectangle (18.4,-0.8);
\draw[fill=blue!80] (18.4,-0.4) rectangle (18.8,-0.8);
\draw[fill=blue!0] (18.8,-0.4) rectangle (19.2,-0.8);
\draw[fill=blue!0] (19.2,-0.4) rectangle (19.6,-0.8);
\draw[fill=blue!80] (19.6,-0.4) rectangle (20,-0.8);
\draw[fill=blue!80] (20,-0.4) rectangle (20.4,-0.8);
\draw[fill=blue!0] (20.4,-0.4) rectangle (20.8,-0.8);
\draw[fill=blue!0] (20.8,-0.4) rectangle (21.2,-0.8);
\draw[fill=blue!0] (18,-0.8) rectangle (18.4,-1.2);
\draw[fill=blue!80] (18.4,-0.8) rectangle (18.8,-1.2);
\draw[fill=blue!80] (18.8,-0.8) rectangle (19.2,-1.2);
\draw[fill=blue!80] (19.2,-0.8) rectangle (19.6,-1.2);
\draw[fill=blue!0] (19.6,-0.8) rectangle (20,-1.2);
\draw[fill=blue!0] (20,-0.8) rectangle (20.4,-1.2);
\draw[fill=blue!0] (20.4,-0.8) rectangle (20.8,-1.2);
\draw[fill=blue!80] (20.8,-0.8) rectangle (21.2,-1.2);
\draw[fill=blue!0] (18,-1.2) rectangle (18.4,-1.6);
\draw[fill=blue!0] (18.4,-1.2) rectangle (18.8,-1.6);
\draw[fill=blue!0] (18.8,-1.2) rectangle (19.2,-1.6);
\draw[fill=blue!0] (19.2,-1.2) rectangle (19.6,-1.6);
\draw[fill=blue!80] (19.6,-1.2) rectangle (20,-1.6);
\draw[fill=blue!80] (20,-1.2) rectangle (20.4,-1.6);
\draw[fill=blue!80] (20.4,-1.2) rectangle (20.8,-1.6);
\draw[fill=blue!80] (20.8,-1.2) rectangle (21.2,-1.6);
\draw[fill=blue!80] (18,-1.6) rectangle (18.4,-2);
\draw[fill=blue!0] (18.4,-1.6) rectangle (18.8,-2);
\draw[fill=blue!80] (18.8,-1.6) rectangle (19.2,-2);
\draw[fill=blue!0] (19.2,-1.6) rectangle (19.6,-2);
\draw[fill=blue!0] (19.6,-1.6) rectangle (20,-2);
\draw[fill=blue!0] (20,-1.6) rectangle (20.4,-2);
\draw[fill=blue!80] (20.4,-1.6) rectangle (20.8,-2);
\draw[fill=blue!80] (20.8,-1.6) rectangle (21.2,-2);
\draw[fill=blue!0] (18,-2) rectangle (18.4,-2.4);
\draw[fill=blue!0] (18.4,-2) rectangle (18.8,-2.4);
\draw[fill=blue!80] (18.8,-2) rectangle (19.2,-2.4);
\draw[fill=blue!80] (19.2,-2) rectangle (19.6,-2.4);
\draw[fill=blue!80] (19.6,-2) rectangle (20,-2.4);
\draw[fill=blue!0] (20,-2) rectangle (20.4,-2.4);
\draw[fill=blue!80] (20.4,-2) rectangle (20.8,-2.4);
\draw[fill=blue!0] (20.8,-2) rectangle (21.2,-2.4);
\draw[fill=blue!80] (18,-2.4) rectangle (18.4,-2.8);
\draw[fill=blue!0] (18.4,-2.4) rectangle (18.8,-2.8);
\draw[fill=blue!0] (18.8,-2.4) rectangle (19.2,-2.8);
\draw[fill=blue!80] (19.2,-2.4) rectangle (19.6,-2.8);
\draw[fill=blue!80] (19.6,-2.4) rectangle (20,-2.8);
\draw[fill=blue!80] (20,-2.4) rectangle (20.4,-2.8);
\draw[fill=blue!0] (20.4,-2.4) rectangle (20.8,-2.8);
\draw[fill=blue!0] (20.8,-2.4) rectangle (21.2,-2.8);

\node at (-2.7,-3.3) {\scriptsize \textbf{Weight matrix $\mathbf{W}$}};
\node at (6.1, 0.6) {\scriptsize \textbf{Solutions with entropy regularization}};
\node at (19.7,-3.3) {\scriptsize \textbf{Transposable 4:8 masks}};

\node[below] at (0.5,-0.4) {\tiny \textbf{Dykstra method}};
\node[below] at (0.3,-1.25) {\tiny \textbf{(Section \ref{sect:entropy})}};
\draw [line width=1pt, double distance=1pt,
             arrows = {-Latex[length=0pt 2 -0.3]}] (-1.05,-1.2)--(2.05,-1.2);
\draw [line width=1pt, double distance=1pt,
             arrows = {-Latex[length=0pt 1.6 -0.5]}] (11.9,0.3) -- (11.9,1.13) -- (19.6,1.13) -- (19.6,0.45);
\node at (15.2,0.65) {\tiny \textbf{Rounding (Section \ref{sect:rounding})}};

\draw[|->,line width=1.pt] (1.9,-2.8) -- (16.4,-2.8);

\node[below] at (1.7,-2.0) {\scriptsize$0$};
\node[below] at (16.3,-2.0) {\scriptsize $\infty$};
\node[below] at (9.1,-2.7) {\scriptsize \textbf{Entropy regularization parameter $\tau$} };

\end{tikzpicture}
\caption{ Efficient GPU-accelerated pipeline for transposable N:M masks generation. The weight matrix is partitioned into M$\times$M blocks and simultaneously processed through our entropy-regularized solver and rounding procedure, leveraging tensor operations for GPU parallelization.}
\label{fig:entropy}
\end{figure}
